When does the table theorem imply a solution to the square peg problem?

We will explain the relationship between one of the most beautiful theorems in topology, namely Fenn's Table Theorem, and one of the most famous open problems in topology, namely the Square Peg Problem.

==> lower-semicontinuous.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{lower-semicontinuous.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.6 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{789sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(35437,5223)(5402,-9034)
%  METADATA <id>87</id> 
\put(24987,-7868){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$x$}%
}}}}
%  METADATA <id>15</id> 
\put(5485,-7888){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$x$}%
}}}}
%  METADATA <id>112</id> 
\put(34921,-5341){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$z=x+e^{i\varphi}\cdot v$}%
}}}}
%  METADATA <id>95</id> 
\put(34628,-8174){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$B$}%
}}}}
%  METADATA <id>52</id> 
\put(15126,-8194){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$B$}%
}}}}
%  METADATA <id>45</id> 
\put(16166,-5947){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.75,.38,0}$T_{v,\gamma}(x)$}%
}}}}
%  METADATA <id>92</id> 
\put(24017,-6539){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,1}$y$}%
}}}}
%  METADATA <id>94</id> 
\put(24919,-4724){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$A$}%
}}}}
%  METADATA <id>31</id> 
\put(6836,-8714){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}$v$}%
}}}}
%  METADATA <id>49</id> 
\put(5417,-4744){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$A$}%
}}}}
\end{picture}%


==> obtuse.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{obtuse.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.6 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{789sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(34156,6333)(646,-8543)
%  METADATA <id>28</id> 
\put(12237,-8223){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.75,.38,0}$\{ x+r\cdot  e^{i\phi}\cdot v\,|\, \phi\!\in\! [0,\theta]\mbox{ and }r\!\in\! [0,1]\}$ for some $\theta>\frac{\pi}{2}$}%
}}}}
%  METADATA <id>38</id> 
\put(27001,-3463){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}obtuse}%
}}}}
%  METADATA <id>8</id> 
\put(753,-5949){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$D$}%
}}}}
%  METADATA <id>4</id> 
\put(661,-3041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$x$}%
}}}}
%  METADATA <id>15</id> 
\put(16290,-6202){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$x$}%
}}}}
%  METADATA <id>31</id> 
\put(27182,-4947){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,.69}$v$}%
}}}}
\end{picture}%


==> proof-of-converse.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{proof-of-converse.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.6 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19175,4293)(941,-8782)
%  METADATA <id>1</id> 
\put(1017,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$D$}%
}}}}
%  METADATA <id>37</id> 
\put(12192,-7462){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$x=0$}%
}}}}
%  METADATA <id>34</id> 
\put(12253,-5264){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$D$}%
}}}}
%  METADATA <id>7</id> 
\put(956,-7749){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$x=0$}%
}}}}
%  METADATA <id>40</id> 
\put(20101,-8120){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$S^1$}%
}}}}
%  METADATA <id>48</id> 
\put(19938,-5543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}$B$}%
}}}}
\end{picture}%


==> square-peg-convex.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{square-peg-convex.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.6 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18881,3124)(1308,-5351)
%  METADATA <id>47</id> 
\put(16445,-3288){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,.56}$f^{-1}(y)$}%
}}}}
%  METADATA <id>1</id> 
\put(1323,-2661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\partial D$}%
}}}}
%  METADATA <id>20</id> 
\put(9449,-2849){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}graph of $f$}%
}}}}
%  METADATA <id>71</id> 
\put(1476,-5186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$D$}%
}}}}
%  METADATA <id>79</id> 
\put(5272,-5110){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,.82}$\rho(x)$}%
}}}}
%  METADATA <id>74</id> 
\put(3730,-2644){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$x$}%
}}}}
%  METADATA <id>63</id> 
\put(16369,-3992){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,1}square $b_1,b_2,b_3,b_4$}%
}}}}
\end{picture}%


==> square-peg-convex.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{square-peg-convex.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.6 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18881,3124)(1308,-5351)
%  METADATA <id>47</id> 
\put(16445,-3288){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,.56}$f^{-1}(y)$}%
}}}}
%  METADATA <id>1</id> 
\put(1323,-2661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\partial D$}%
}}}}
%  METADATA <id>20</id> 
\put(9449,-2849){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}graph of $f$}%
}}}}
%  METADATA <id>71</id> 
\put(1476,-5186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$D$}%
}}}}
%  METADATA <id>79</id> 
\put(5272,-5110){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,.82}$\rho(x)$}%
}}}}
%  METADATA <id>74</id> 
\put(3730,-2644){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$x$}%
}}}}
%  METADATA <id>63</id> 
\put(16369,-3992){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,1}square $b_1,b_2,b_3,b_4$}%
}}}}
\end{picture}%


==> table-theorem.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{table-theorem.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.6 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25076,4747)(6727,-8880)
%  METADATA <id>36</id> 
\put(24834,-4817){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,1}the ``table''}%
}}}}
%  METADATA <id>27</id> 
\put(6743,-6414){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\R^2$}%
}}}}
%  METADATA <id>22</id> 
\put(7732,-8688){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}boundary of $D$}%
}}}}
%  METADATA <id>21</id> 
\put(12858,-5036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}graph of $f$ on $D$}%
}}}}
%  METADATA <id>58</id> 
\put(26045,-7156){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.75,.38,0}\begin{tabular}{c}the square with\\vertices $a_1,a_2,a_3,a_4$\end{tabular}}%
}}}}
\end{picture}%


==> trivial-convex-subset.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{trivial-convex-subset.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.4 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{789sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7167,4906)(2315,-7298)
%  METADATA <id>1</id> 
\put(9467,-3745){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$D$}%
}}}}
%  METADATA <id>11</id> 
\put(4399,-6978){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$3$}%
}}}}
%  METADATA <id>10</id> 
\put(2358,-6959){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$2$}%
}}}}
%  METADATA <id>9</id> 
\put(2330,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$1$}%
}}}}
%  METADATA <id>12</id> 
\put(4389,-3223){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$4$}%
}}}}
\end{picture}%

